Orbital evolution of P\v{r}\'{i}bram and Neuschwanstein

The orbital evolution of the two meteorites P\v{r}\'{i}bram and Neuschwanstein on almost identical orbits and also several thousand clones were studied in the framework of the N-body problem for 5000 years into the past. The meteorites moved on very similar orbits during the whole investigated interval. We have also searched for photographic meteors and asteroids moving on similar orbits. There were 5 meteors found in the IAU MDC database and 6 NEAs with currently similar orbits to P\v{r}\'{i}bram and Neuschwanstein. However, only one meteor 161E1 and one asteroid 2002 QG46 had a similar orbital evolution over the last 2000 years.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

